Model Identification Adaptive Control with $\rho$-POMDP Planning

Accurate system modeling is crucial for safe, effective control, as misidentification can lead to accumulated errors, especially under partial observability. We address this problem by formulating informative input design and model identification adaptive control (MIAC) as belief space planning problems, modeled as partially observable Markov decision processes with belief-dependent rewards ($\rho$-POMDPs). We treat system parameters as hidden state variables that must be localized while simultaneously controlling the system. We solve this problem with an adapted belief-space iterative Linear Quadratic Regulator (BiLQR). We demonstrate it on fully and partially observable tasks for cart-pole and steady aircraft flight domains. Our method outperforms baselines such as regression, filtering, and local optimal control methods, even under instantaneous disturbances to system parameters.

==> figs/accumulated_rewards_comparison.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.98)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time Step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.4700000000000024}, xmax={51.47}, xticklabels={{$0$,$10$,$20$,$30$,$40$,$50$}}, xtick={{0.0,10.0,20.0,30.0,40.0,50.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Accumulated Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={6.0386335873808585}, yticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, ytick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0000789452909407  \\
            2.0  1.0000789452909407  \\
            3.0  1.9999506972935062  \\
            4.0  2.955547950268672  \\
            5.0  4.145499802515071  \\
            6.0  4.145499802515071  \\
            7.0  4.145499802515071  \\
            8.0  4.145499802515071  \\
            9.0  4.145499802515071  \\
            10.0  4.145499802515071  \\
            11.0  4.145499802515071  \\
            12.0  4.145499802515071  \\
            13.0  4.145499802515071  \\
            14.0  4.145499802515071  \\
            15.0  4.145499802515071  \\
            16.0  4.145499802515071  \\
            17.0  4.145499802515071  \\
            18.0  4.145499802515071  \\
            19.0  4.145499802515071  \\
            20.0  4.145499802515071  \\
            21.0  4.145499802515071  \\
            22.0  4.145499802515071  \\
            23.0  4.145499802515071  \\
            24.0  4.955591541203273  \\
            25.0  6.0386335873808585  \\
            26.0  6.0386335873808585  \\
            27.0  6.0386335873808585  \\
            28.0  6.0386335873808585  \\
            29.0  6.0386335873808585  \\
            30.0  6.0386335873808585  \\
            31.0  6.0386335873808585  \\
            32.0  6.0386335873808585  \\
            33.0  6.0386335873808585  \\
            34.0  6.0386335873808585  \\
            35.0  6.0386335873808585  \\
            36.0  6.0386335873808585  \\
            37.0  6.0386335873808585  \\
            38.0  6.0386335873808585  \\
            39.0  6.0386335873808585  \\
            40.0  6.0386335873808585  \\
            41.0  6.0386335873808585  \\
            42.0  6.0386335873808585  \\
            43.0  6.0386335873808585  \\
            44.0  6.0386335873808585  \\
            45.0  6.0386335873808585  \\
            46.0  6.0386335873808585  \\
            47.0  6.0386335873808585  \\
            48.0  6.0386335873808585  \\
            49.0  6.0386335873808585  \\
            50.0  6.0386335873808585  \\
        }
        ;
    \addlegendentry {BiLQR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.9926450038512356  \\
            2.0  1.9257640612587255  \\
            3.0  1.9257640612587255  \\
            4.0  1.9257640612587255  \\
            5.0  1.9257640612587255  \\
            6.0  1.9257640612587255  \\
            7.0  1.9257640612587255  \\
            8.0  1.9257640612587255  \\
            9.0  1.9257640612587255  \\
            10.0  1.9257640612587255  \\
            11.0  1.9257640612587255  \\
            12.0  1.9257640612587255  \\
            13.0  1.9257640612587255  \\
            14.0  1.9257640612587255  \\
            15.0  1.9257640612587255  \\
            16.0  1.9257640612587255  \\
            17.0  1.9257640612587255  \\
            18.0  1.9257640612587255  \\
            19.0  1.9257640612587255  \\
            20.0  1.9257640612587255  \\
            21.0  1.9257640612587255  \\
            22.0  1.9257640612587255  \\
            23.0  1.9257640612587255  \\
            24.0  1.9257640612587255  \\
            25.0  1.9257640612587255  \\
            26.0  1.9257640612587255  \\
            27.0  1.9257640612587255  \\
            28.0  1.9257640612587255  \\
            29.0  1.9257640612587255  \\
            30.0  1.9257640612587255  \\
            31.0  1.9257640612587255  \\
            32.0  1.9257640612587255  \\
            33.0  1.9257640612587255  \\
            34.0  1.9257640612587255  \\
            35.0  1.9257640612587255  \\
            36.0  1.9257640612587255  \\
            37.0  1.9257640612587255  \\
            38.0  1.9257640612587255  \\
            39.0  1.9257640612587255  \\
            40.0  1.9257640612587255  \\
            41.0  1.9257640612587255  \\
            42.0  1.9257640612587255  \\
            43.0  1.9257640612587255  \\
            44.0  1.9257640612587255  \\
            45.0  1.9257640612587255  \\
            46.0  1.9257640612587255  \\
            47.0  1.9257640612587255  \\
            48.0  1.9257640612587255  \\
            49.0  1.9257640612587255  \\
            50.0  1.9257640612587255  \\
        }
        ;
    \addlegendentry {Random + EKF}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0000118745196012  \\
            2.0  2.000895759857819  \\
            3.0  3.0124570357599394  \\
            4.0  4.039285107462945  \\
            5.0  4.039285107462945  \\
            6.0  4.039285107462945  \\
            7.0  4.039285107462945  \\
            8.0  4.039285107462945  \\
            9.0  4.039285107462945  \\
            10.0  4.039285107462945  \\
            11.0  4.039285107462945  \\
            12.0  4.039285107462945  \\
            13.0  4.039285107462945  \\
            14.0  4.039285107462945  \\
            15.0  4.039285107462945  \\
            16.0  4.039285107462945  \\
            17.0  4.039285107462945  \\
            18.0  4.039285107462945  \\
            19.0  4.039285107462945  \\
            20.0  4.039285107462945  \\
            21.0  4.039285107462945  \\
            22.0  4.039285107462945  \\
            23.0  4.039285107462945  \\
            24.0  4.039285107462945  \\
            25.0  4.039285107462945  \\
            26.0  4.039285107462945  \\
            27.0  4.039285107462945  \\
            28.0  4.039285107462945  \\
            29.0  4.039285107462945  \\
            30.0  4.039285107462945  \\
            31.0  4.039285107462945  \\
            32.0  4.039285107462945  \\
            33.0  4.039285107462945  \\
            34.0  4.039285107462945  \\
            35.0  4.039285107462945  \\
            36.0  4.039285107462945  \\
            37.0  4.039285107462945  \\
            38.0  4.039285107462945  \\
            39.0  4.039285107462945  \\
            40.0  4.039285107462945  \\
            41.0  4.039285107462945  \\
            42.0  4.039285107462945  \\
            43.0  4.039285107462945  \\
            44.0  4.039285107462945  \\
            45.0  4.039285107462945  \\
            46.0  4.039285107462945  \\
            47.0  4.039285107462945  \\
            48.0  4.039285107462945  \\
            49.0  4.039285107462945  \\
            50.0  4.039285107462945  \\
        }
        ;
    \addlegendentry {MPC + EKF}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.0000118745294622  \\
            2.0  1.0000118745294622  \\
            3.0  1.0000118745294622  \\
            4.0  1.0000118745294622  \\
            5.0  1.0000118745294622  \\
            6.0  1.0000118745294622  \\
            7.0  1.0000118745294622  \\
            8.0  1.0000118745294622  \\
            9.0  1.0000118745294622  \\
            10.0  1.0000118745294622  \\
            11.0  1.0000118745294622  \\
            12.0  1.0000118745294622  \\
            13.0  1.0000118745294622  \\
            14.0  1.0000118745294622  \\
            15.0  1.0000118745294622  \\
            16.0  1.0000118745294622  \\
            17.0  1.0000118745294622  \\
            18.0  1.0000118745294622  \\
            19.0  1.0000118745294622  \\
            20.0  1.0000118745294622  \\
            21.0  1.0000118745294622  \\
            22.0  1.0000118745294622  \\
            23.0  1.0000118745294622  \\
            24.0  1.0000118745294622  \\
            25.0  1.0000118745294622  \\
            26.0  1.0000118745294622  \\
            27.0  1.0000118745294622  \\
            28.0  1.0000118745294622  \\
            29.0  1.0000118745294622  \\
            30.0  1.0000118745294622  \\
            31.0  1.0000118745294622  \\
            32.0  1.0000118745294622  \\
            33.0  1.0000118745294622  \\
            34.0  1.0000118745294622  \\
            35.0  1.0000118745294622  \\
            36.0  1.0000118745294622  \\
            37.0  1.0000118745294622  \\
            38.0  1.0000118745294622  \\
            39.0  1.0000118745294622  \\
            40.0  1.0000118745294622  \\
            41.0  1.0000118745294622  \\
            42.0  1.0000118745294622  \\
            43.0  1.0000118745294622  \\
            44.0  1.0000118745294622  \\
            45.0  1.0000118745294622  \\
            46.0  1.0000118745294622  \\
            47.0  1.0000118745294622  \\
            48.0  1.0000118745294622  \\
            49.0  2.000016949045599  \\
            50.0  2.000016949045599  \\
        }
        ;
    \addlegendentry {MPC + Regression}
\end{axis}
\end{tikzpicture}


==> figs/bilqr_sysid_mp.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time Step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-1.3700000000000045}, xmax={82.37}, xticklabels={{$0$,$20$,$40$,$60$,$80$}}, xtick={{0.0,20.0,40.0,60.0,80.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mass Estimate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.9973086809766477}, ymax={2.2926114530622113}, yticklabels={{$-0.5$,$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, ytick={{-0.5,0.0,0.5,1.0,1.5,2.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.6537043235902726)
            (2.0,0.6776613369184626)
            (3.0,0.8828710482802404)
            (4.0,0.3436927618999266)
            (5.0,-0.15427556775919676)
            (6.0,0.35710951792010753)
            (7.0,0.37394401241533504)
            (8.0,0.41566288741987467)
            (9.0,0.508583936667242)
            (10.0,0.5105831129584679)
            (11.0,0.5101530852218479)
            (12.0,0.5076815044758464)
            (13.0,0.5090580795814813)
            (14.0,0.5034113420313595)
            (15.0,0.5035640672354575)
            (16.0,0.5082540845941877)
            (17.0,0.496649849558364)
            (18.0,0.5396697454670162)
            (19.0,0.48937434194498025)
            (20.0,0.5236842152339595)
            (21.0,0.689387599049837)
            (22.0,0.6867799301908944)
            (23.0,0.6731541434980081)
            (24.0,0.6730255132694694)
            (25.0,0.6730971123128151)
            (26.0,0.6730142495993706)
            (27.0,0.6754037331808656)
            (28.0,0.6866490287504776)
            (29.0,0.6874350609419614)
            (30.0,0.6637901249807847)
            (31.0,0.6896514933749787)
            (32.0,0.6911692671420715)
            (33.0,0.691942510089915)
            (34.0,0.6928738461404247)
            (35.0,0.6900725129529726)
            (36.0,0.6936138553618789)
            (37.0,0.692050807414615)
            (38.0,0.6892109530914096)
            (39.0,0.7016525162414293)
            (40.0,0.6979372751016517)
            (41.0,0.6977661684319257)
            (42.0,0.6913573346717979)
            (43.0,0.682881322998433)
            (44.0,0.6721590411913104)
            (45.0,0.6918178529505563)
            (46.0,0.700635406222473)
            (47.0,0.6976209492827627)
            (48.0,0.6992131284867756)
            (49.0,0.6944719997923675)
            (50.0,0.6980433502245585)
            (51.0,0.6983411758946837)
            (52.0,0.6988003622929913)
            (53.0,0.6989310701255582)
            (54.0,0.6993512573669904)
            (55.0,0.6889044805768203)
            (56.0,0.689796285979603)
            (57.0,0.7033545199927654)
            (58.0,0.7009936088921153)
            (59.0,0.7101683755202833)
            (60.0,0.7148037936948453)
            (61.0,0.7071634370150812)
            (62.0,0.7072960121306834)
            (63.0,0.7075201586428875)
            (64.0,0.7055813936377971)
            (65.0,0.7054867374443266)
            (66.0,0.7058861819677615)
            (67.0,0.7090522622922806)
            (68.0,0.7007823539335947)
            (69.0,0.7018347726107476)
            (70.0,0.6861890890276486)
            (71.0,0.6856079898044901)
            (72.0,0.672429690487845)
            (73.0,0.6709935695163181)
            (74.0,0.6653599108837999)
            (75.0,0.6643420429217117)
            (76.0,0.6654534448310228)
            (77.0,0.6654663314200714)
            (78.0,0.6678167260855352)
            (79.0,0.6686685909880639)
            (80.0,0.6672452206593823)
            (80.0,0.6202730477463646)
            (79.0,0.621645115412015)
            (78.0,0.6207715468761436)
            (77.0,0.6183473351278017)
            (76.0,0.6183338107888441)
            (75.0,0.6172013818193296)
            (74.0,0.6182143941203171)
            (73.0,0.6237546288031705)
            (72.0,0.625051862130829)
            (71.0,0.6365095745281455)
            (70.0,0.6368430587505085)
            (69.0,0.650586406946353)
            (68.0,0.6484778989901508)
            (67.0,0.6563846841412967)
            (66.0,0.6527153181206424)
            (65.0,0.652214233347892)
            (64.0,0.6522599351027425)
            (63.0,0.6541895791865942)
            (62.0,0.6539642216876153)
            (61.0,0.6538300161563528)
            (60.0,0.6612155336045336)
            (59.0,0.6563986730007506)
            (58.0,0.645547995300389)
            (57.0,0.6478457893447703)
            (56.0,0.6308919236935653)
            (55.0,0.6290981488569607)
            (54.0,0.6393046331840669)
            (53.0,0.6388416371151009)
            (52.0,0.6387093891600369)
            (51.0,0.6382487955495862)
            (50.0,0.6379496690936648)
            (49.0,0.6342234917337042)
            (48.0,0.6386392044281063)
            (47.0,0.6366376647557209)
            (46.0,0.6389418703385552)
            (45.0,0.6210803584413025)
            (44.0,0.5938400018023696)
            (43.0,0.6028024549340749)
            (42.0,0.6111255047610322)
            (41.0,0.6174783939316472)
            (40.0,0.6176480416788589)
            (39.0,0.6213503302918327)
            (38.0,0.6087196194487461)
            (37.0,0.611373990338897)
            (36.0,0.6127201202724156)
            (35.0,0.609082977960313)
            (34.0,0.611854488207539)
            (33.0,0.6109119143163035)
            (32.0,0.6101063538506374)
            (31.0,0.608356430655575)
            (30.0,0.5754105530233964)
            (29.0,0.5977739032460909)
            (28.0,0.5914529796127933)
            (27.0,0.5792750735857255)
            (26.0,0.5767545708758446)
            (25.0,0.5768337032705504)
            (24.0,0.576761807427696)
            (23.0,0.5768790352507164)
            (22.0,0.5899229395610046)
            (21.0,0.5921848290069904)
            (20.0,0.39980822400279703)
            (19.0,0.3644142972223381)
            (18.0,0.3933271078722612)
            (17.0,0.3471354814328832)
            (16.0,0.35823458960846977)
            (15.0,0.3534670412188151)
            (14.0,0.3532963194367816)
            (13.0,0.35875341852689935)
            (12.0,0.3572201682436772)
            (11.0,0.35956919029274914)
            (10.0,0.35985469935322023)
            (9.0,0.3557173371730107)
            (8.0,0.1981209892858369)
            (7.0,0.14682062958926353)
            (6.0,0.09811559056920155)
            (5.0,-0.9041977337868687)
            (4.0,-0.8457772176468961)
            (3.0,-0.43375840931195153)
            (2.0,-0.7362358843682112)
            (1.0,0.6537043235902726)
            (1.0,0.6537043235902726)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,0.6537043235902726)
            (2.0,0.6776613369184626)
            (3.0,0.8828710482802404)
            (4.0,0.3436927618999266)
            (5.0,-0.15427556775919676)
            (6.0,0.35710951792010753)
            (7.0,0.37394401241533504)
            (8.0,0.41566288741987467)
            (9.0,0.508583936667242)
            (10.0,0.5105831129584679)
            (11.0,0.5101530852218479)
            (12.0,0.5076815044758464)
            (13.0,0.5090580795814813)
            (14.0,0.5034113420313595)
            (15.0,0.5035640672354575)
            (16.0,0.5082540845941877)
            (17.0,0.496649849558364)
            (18.0,0.5396697454670162)
            (19.0,0.48937434194498025)
            (20.0,0.5236842152339595)
            (21.0,0.689387599049837)
            (22.0,0.6867799301908944)
            (23.0,0.6731541434980081)
            (24.0,0.6730255132694694)
            (25.0,0.6730971123128151)
            (26.0,0.6730142495993706)
            (27.0,0.6754037331808656)
            (28.0,0.6866490287504776)
            (29.0,0.6874350609419614)
            (30.0,0.6637901249807847)
            (31.0,0.6896514933749787)
            (32.0,0.6911692671420715)
            (33.0,0.691942510089915)
            (34.0,0.6928738461404247)
            (35.0,0.6900725129529726)
            (36.0,0.6936138553618789)
            (37.0,0.692050807414615)
            (38.0,0.6892109530914096)
            (39.0,0.7016525162414293)
            (40.0,0.6979372751016517)
            (41.0,0.6977661684319257)
            (42.0,0.6913573346717979)
            (43.0,0.682881322998433)
            (44.0,0.6721590411913104)
            (45.0,0.6918178529505563)
            (46.0,0.700635406222473)
            (47.0,0.6976209492827627)
            (48.0,0.6992131284867756)
            (49.0,0.6944719997923675)
            (50.0,0.6980433502245585)
            (51.0,0.6983411758946837)
            (52.0,0.6988003622929913)
            (53.0,0.6989310701255582)
            (54.0,0.6993512573669904)
            (55.0,0.6889044805768203)
            (56.0,0.689796285979603)
            (57.0,0.7033545199927654)
            (58.0,0.7009936088921153)
            (59.0,0.7101683755202833)
            (60.0,0.7148037936948453)
            (61.0,0.7071634370150812)
            (62.0,0.7072960121306834)
            (63.0,0.7075201586428875)
            (64.0,0.7055813936377971)
            (65.0,0.7054867374443266)
            (66.0,0.7058861819677615)
            (67.0,0.7090522622922806)
            (68.0,0.7007823539335947)
            (69.0,0.7018347726107476)
            (70.0,0.6861890890276486)
            (71.0,0.6856079898044901)
            (72.0,0.672429690487845)
            (73.0,0.6709935695163181)
            (74.0,0.6653599108837999)
            (75.0,0.6643420429217117)
            (76.0,0.6654534448310228)
            (77.0,0.6654663314200714)
            (78.0,0.6678167260855352)
            (79.0,0.6686685909880639)
            (80.0,0.6672452206593823)
            (80.0,0.7142173935724)
            (79.0,0.7156920665641128)
            (78.0,0.7148619052949269)
            (77.0,0.7125853277123411)
            (76.0,0.7125730788732014)
            (75.0,0.7114827040240939)
            (74.0,0.7125054276472826)
            (73.0,0.7182325102294657)
            (72.0,0.7198075188448609)
            (71.0,0.7347064050808347)
            (70.0,0.7355351193047888)
            (69.0,0.7530831382751422)
            (68.0,0.7530868088770385)
            (67.0,0.7617198404432645)
            (66.0,0.7590570458148806)
            (65.0,0.7587592415407611)
            (64.0,0.7589028521728518)
            (63.0,0.7608507380991809)
            (62.0,0.7606278025737515)
            (61.0,0.7604968578738096)
            (60.0,0.768392053785157)
            (59.0,0.7639380780398161)
            (58.0,0.7564392224838415)
            (57.0,0.7588632506407605)
            (56.0,0.7487006482656406)
            (55.0,0.7487108122966799)
            (54.0,0.759397881549914)
            (53.0,0.7590205031360155)
            (52.0,0.7588913354259456)
            (51.0,0.7584335562397811)
            (50.0,0.7581370313554523)
            (49.0,0.7547205078510308)
            (48.0,0.759787052545445)
            (47.0,0.7586042338098046)
            (46.0,0.7623289421063908)
            (45.0,0.7625553474598101)
            (44.0,0.7504780805802512)
            (43.0,0.762960191062791)
            (42.0,0.7715891645825637)
            (41.0,0.7780539429322043)
            (40.0,0.7782265085244445)
            (39.0,0.7819547021910259)
            (38.0,0.769702286734073)
            (37.0,0.7727276244903329)
            (36.0,0.7745075904513422)
            (35.0,0.7710620479456322)
            (34.0,0.7738932040733104)
            (33.0,0.7729731058635265)
            (32.0,0.7722321804335056)
            (31.0,0.7709465560943823)
            (30.0,0.752169696938173)
            (29.0,0.7770962186378318)
            (28.0,0.7818450778881619)
            (27.0,0.7715323927760056)
            (26.0,0.7692739283228966)
            (25.0,0.7693605213550798)
            (24.0,0.7692892191112427)
            (23.0,0.7694292517452997)
            (22.0,0.7836369208207843)
            (21.0,0.7865903690926837)
            (20.0,0.6475602064651219)
            (19.0,0.6143343866676224)
            (18.0,0.6860123830617711)
            (17.0,0.6461642176838448)
            (16.0,0.6582735795799057)
            (15.0,0.6536610932521)
            (14.0,0.6535263646259375)
            (13.0,0.6593627406360633)
            (12.0,0.6581428407080155)
            (11.0,0.6607369801509466)
            (10.0,0.6613115265637156)
            (9.0,0.6614505361614733)
            (8.0,0.6332047855539125)
            (7.0,0.6010673952414065)
            (6.0,0.6161034452710135)
            (5.0,0.5956465982684751)
            (4.0,1.5331627414467492)
            (3.0,2.1995005058724324)
            (2.0,2.0915585582051364)
            (1.0,0.6537043235902726)
            (1.0,0.6537043235902726)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.6537043235902726  \\
            2.0  0.6776613369184626  \\
            3.0  0.8828710482802404  \\
            4.0  0.3436927618999266  \\
            5.0  -0.15427556775919676  \\
            6.0  0.35710951792010753  \\
            7.0  0.37394401241533504  \\
            8.0  0.41566288741987467  \\
            9.0  0.508583936667242  \\
            10.0  0.5105831129584679  \\
            11.0  0.5101530852218479  \\
            12.0  0.5076815044758464  \\
            13.0  0.5090580795814813  \\
            14.0  0.5034113420313595  \\
            15.0  0.5035640672354575  \\
            16.0  0.5082540845941877  \\
            17.0  0.496649849558364  \\
            18.0  0.5396697454670162  \\
            19.0  0.48937434194498025  \\
            20.0  0.5236842152339595  \\
            21.0  0.689387599049837  \\
            22.0  0.6867799301908944  \\
            23.0  0.6731541434980081  \\
            24.0  0.6730255132694694  \\
            25.0  0.6730971123128151  \\
            26.0  0.6730142495993706  \\
            27.0  0.6754037331808656  \\
            28.0  0.6866490287504776  \\
            29.0  0.6874350609419614  \\
            30.0  0.6637901249807847  \\
            31.0  0.6896514933749787  \\
            32.0  0.6911692671420715  \\
            33.0  0.691942510089915  \\
            34.0  0.6928738461404247  \\
            35.0  0.6900725129529726  \\
            36.0  0.6936138553618789  \\
            37.0  0.692050807414615  \\
            38.0  0.6892109530914096  \\
            39.0  0.7016525162414293  \\
            40.0  0.6979372751016517  \\
            41.0  0.6977661684319257  \\
            42.0  0.6913573346717979  \\
            43.0  0.682881322998433  \\
            44.0  0.6721590411913104  \\
            45.0  0.6918178529505563  \\
            46.0  0.700635406222473  \\
            47.0  0.6976209492827627  \\
            48.0  0.6992131284867756  \\
            49.0  0.6944719997923675  \\
            50.0  0.6980433502245585  \\
            51.0  0.6983411758946837  \\
            52.0  0.6988003622929913  \\
            53.0  0.6989310701255582  \\
            54.0  0.6993512573669904  \\
            55.0  0.6889044805768203  \\
            56.0  0.689796285979603  \\
            57.0  0.7033545199927654  \\
            58.0  0.7009936088921153  \\
            59.0  0.7101683755202833  \\
            60.0  0.7148037936948453  \\
            61.0  0.7071634370150812  \\
            62.0  0.7072960121306834  \\
            63.0  0.7075201586428875  \\
            64.0  0.7055813936377971  \\
            65.0  0.7054867374443266  \\
            66.0  0.7058861819677615  \\
            67.0  0.7090522622922806  \\
            68.0  0.7007823539335947  \\
            69.0  0.7018347726107476  \\
            70.0  0.6861890890276486  \\
            71.0  0.6856079898044901  \\
            72.0  0.672429690487845  \\
            73.0  0.6709935695163181  \\
            74.0  0.6653599108837999  \\
            75.0  0.6643420429217117  \\
            76.0  0.6654534448310228  \\
            77.0  0.6654663314200714  \\
            78.0  0.6678167260855352  \\
            79.0  0.6686685909880639  \\
            80.0  0.6672452206593823  \\
        }
        ;
    \addlegendentry {BiLQR}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            -85.11000000000001  0.6537043235902726  \\
            166.11  0.6537043235902726  \\
        }
        ;
    \addlegendentry {True Mass}
\end{axis}
\end{tikzpicture}


==> figs/ilqr_tikz.tex <==
\begin{tikzpicture}

% MPC/iLQG section
\node at (-1.5, 3.5) {\textbf{MPC/iLQG:}};

% Planning ellipses and trajectories
\draw[green, thick] (-1,3) ellipse (1.2 and 1);
\draw[green, thick] (3,3) ellipse (1.2 and 1);
\draw[green, thick] (-1,3) -- (0,3.1) -- (1.5,3) -- (3,3);
\draw[blue, thick] (3,3) -- (5,2.8) -- (6,3.2);

% Execution path (a)
\draw[red, thick, ->] (-1,3) -- (1.5,3);

% o and o' points
\node[circle, fill=red, inner sep=2pt] at (-1,3) {};
\node[circle, fill=red, inner sep=2pt] at (1.5,2.85) {};

% Labels a, b, b'
\node at (1.5, 2.6) {\textcolor{red}{a}};
\node at (-1.5, 4.1) {\textcolor{green}{b}};
\node at (3, 4.1) {\textcolor{blue}{b'}};

% BiLQR section
\node at (-1.5, 0.5) {\textbf{BiLQR:}};

% Planning ellipses and trajectories for BiLQR
\draw[green, thick] (-1,0) ellipse (1.2 and 1);
\draw[green, thick] (3,0) ellipse (1.2 and 1);
\draw[green, thick] (-1,0) -- (0,0.1) -- (1.5,0) -- (3,0);
\draw[blue, thick] (3,0) -- (5,-0.2) -- (6,0.2);

% Replanning small ellipses along the blue trajectory
\draw[blue, thick] (0,0.1) ellipse (0.3 and 0.2);
\draw[blue, thick] (1.5,0) ellipse (0.3 and 0.2);
\draw[blue, thick] (3,0) ellipse (0.3 and 0.2);

% Execution path (a)
\draw[red, thick, ->] (-1,0) -- (1.5,0);

% o and o' points
\node[circle, fill=red, inner sep=2pt] at (-1,0) {};
\node[circle, fill=red, inner sep=2pt] at (1.5,-0.15) {};

% Labels a, b, b'
\node at (1.5, -0.4) {\textcolor{red}{a}};
\node at (-1.5, 1.1) {\textcolor{green}{b}};
\node at (3, 1.1) {\textcolor{blue}{b'}};

% Legend
\node[anchor=west] at (6.5, 2.5) {\textcolor{green}{Planning}};
\node[anchor=west] at (6.5, 2) {\textcolor{red}{Execution}};
\node[anchor=west] at (6.5, 1.5) {\textcolor{blue}{Replanning}};

\end{tikzpicture}

==> figs/miacfull_logprob_AB.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}},  legend style={
        at={(0.02, 0.98)}, % move legend to top left corner
        anchor=north west,
        color={rgb,1:red,0.0;green,0.0;blue,0.0},
        draw opacity={1.0},
        line width={1},
        solid,
        fill={rgb,1:red,1.0;green,1.0;blue,1.0},
        fill opacity={1.0},
        text opacity={1.0},
        font={{\fontsize{14 pt}{10.4 pt}\selectfont}},
        text={rgb,1:red,0.0;green,0.0;blue,0.0},
        cells={anchor=center},
    }, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time Step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.129999999999999}, xmax={30.87}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\log p(\hat{\param} \mid a_{1:t}, o_{1:t})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-16.92160078101308}, ymax={-6.040347774416066}, yticklabels={{$-16$,$-14$,$-12$,$-10$,$-8$}}, ytick={{-16.0,-14.0,-12.0,-10.0,-8.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -16.56184863761357  \\
            2.0  -14.64133480987622  \\
            3.0  -12.644899160333997  \\
            4.0  -10.520920670617793  \\
            5.0  -10.053290157279548  \\
            6.0  -8.735008682182555  \\
            7.0  -8.565732192272044  \\
            8.0  -8.663962329091325  \\
            9.0  -8.862746021121808  \\
            10.0  -8.824429479818079  \\
            11.0  -8.566478072870273  \\
            12.0  -8.024599660047365  \\
            13.0  -7.926845864548692  \\
            14.0  -7.371161164305208  \\
            15.0  -7.57831645325153  \\
            16.0  -7.545187053228206  \\
            17.0  -7.622281035024189  \\
            18.0  -7.618322950136208  \\
            19.0  -7.037985192141512  \\
            20.0  -7.89129865533518  \\
            21.0  -7.8140093408833815  \\
            22.0  -8.020483918932086  \\
            23.0  -7.686400159504405  \\
            24.0  -7.559888373421296  \\
            25.0  -7.860099342413554  \\
            26.0  -8.351371752956487  \\
            27.0  -6.348307765168813  \\
            28.0  -6.393275822286334  \\
            29.0  -6.596395253841947  \\
            30.0  -6.8066259455669655  \\
        }
        ;
    \addlegendentry {BiLQR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={6}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -16.56184863761357  \\
            2.0  -16.613640790260334  \\
            3.0  -16.185179855851253  \\
            4.0  -16.0821892024426  \\
            5.0  -13.975608497470903  \\
            6.0  -13.297021611074593  \\
            7.0  -12.563437876729413  \\
            8.0  -12.313750145499805  \\
            9.0  -11.940460856869933  \\
            10.0  -12.029139751710813  \\
            11.0  -12.741767035617153  \\
            12.0  -12.11330037907949  \\
            13.0  -10.771154702830668  \\
            14.0  -10.33664186462149  \\
            15.0  -10.344007136479751  \\
            16.0  -9.949481267204394  \\
            17.0  -9.708582723477754  \\
            18.0  -9.447189761486603  \\
            19.0  -9.41079087566195  \\
            20.0  -9.376351767957546  \\
            21.0  -9.298346502162332  \\
            22.0  -9.209054125552655  \\
            23.0  -9.266543596907951  \\
            24.0  -9.389079469700722  \\
            25.0  -9.435902288687382  \\
            26.0  -9.407045031749435  \\
            27.0  -9.311285708143693  \\
            28.0  -9.34703444389769  \\
            29.0  -9.329477834161034  \\
            30.0  -9.34370234222312  \\
        }
        ;
    \addlegendentry {Random + EKF}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  -16.56184863761357  \\
            2.0  -13.231303153348453  \\
            3.0  -12.64718818415266  \\
            4.0  -10.730386153196706  \\
            5.0  -9.682377271029168  \\
            6.0  -9.700944818886514  \\
            7.0  -9.917175778003077  \\
            8.0  -10.2556202462249  \\
            9.0  -10.115834959234594  \\
            10.0  -10.092573410380666  \\
            11.0  -10.614591388569067  \\
            12.0  -10.574496232466817  \\
            13.0  -10.420520369476087  \\
            14.0  -10.261049040155898  \\
            15.0  -10.672824269497156  \\
            16.0  -10.459199752465796  \\
            17.0  -10.640691618061371  \\
            18.0  -10.540987352718375  \\
            19.0  -10.704907304893553  \\
            20.0  -10.788163366568787  \\
            21.0  -10.408648735679684  \\
            22.0  -10.7081561461832  \\
            23.0  -10.286487462929596  \\
            24.0  -11.14858101301449  \\
            25.0  -11.30607037908842  \\
            26.0  -11.147879393286118  \\
            27.0  -14.918412488748473  \\
            28.0  -14.951345686202082  \\
            29.0  -14.95705712409511  \\
            30.0  -15.111535861848488  \\
        }
        ;
    \addlegendentry {MPC + EKF}
\end{axis}
\end{tikzpicture}


==> figs/miacfull_logprob_mp.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time Step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0.129999999999999}, xmax={30.87}, xticklabels={{$5$,$10$,$15$,$20$,$25$,$30$}}, xtick={{5.0,10.0,15.0,20.0,25.0,30.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\log p(\hat{\param} \mid a_{1:t}, o_{1:t})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-16.478542776556182}, ymax={1.4878572838691824}, yticklabels={{$-15$,$-10$,$-5$,$0$}}, ytick={{-15.0,-10.0,-5.0,0.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  -1.2655122960795169  \\
            3.0  -1.2495449880036364  \\
            4.0  -1.2599730026982172  \\
            5.0  -1.025551537425474  \\
            6.0  -0.3886399842121346  \\
            7.0  0.35795993167500006  \\
            8.0  0.36857899621959533  \\
            9.0  0.36876748246469054  \\
            10.0  0.3694835467308996  \\
            11.0  0.3738131538070652  \\
            12.0  0.37633761516292946  \\
            13.0  0.37609107878170805  \\
            14.0  0.38160410247636195  \\
            15.0  0.38819349159976246  \\
            16.0  0.07087389309284198  \\
            17.0  -0.1619674284700915  \\
            18.0  0.6701127550930891  \\
            19.0  0.8326450386044707  \\
            20.0  0.8400546651730002  \\
            21.0  0.8929131606209518  \\
            22.0  0.8681151153314706  \\
            23.0  0.8871957555861248  \\
            24.0  0.9102020489764207  \\
            25.0  0.8282123138474843  \\
            26.0  0.8816631380032264  \\
            27.0  0.8652382955174833  \\
            28.0  0.9112896461484166  \\
            29.0  0.9386870059311294  \\
            30.0  0.9793742632911064  \\
        }
        ;
    \addlegendentry {BiLQR}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  -1.2654758512594688  \\
            3.0  -1.2664431553957498  \\
            4.0  -1.1451873281478688  \\
            5.0  -0.5882532651722325  \\
            6.0  -0.5973492810726586  \\
            7.0  -0.3358252279860354  \\
            8.0  -0.412968272802959  \\
            9.0  -0.024286146040801204  \\
            10.0  -0.09723600685366374  \\
            11.0  -0.11871155998426325  \\
            12.0  -0.1258625353848587  \\
            13.0  -0.1244906888388369  \\
            14.0  -0.07358622740012971  \\
            15.0  -0.014789727291566745  \\
            16.0  -0.10435822375179382  \\
            17.0  0.01327237357517419  \\
            18.0  0.01570954685045972  \\
            19.0  0.03157881106556437  \\
            20.0  0.045821104606899477  \\
            21.0  0.05668823072718726  \\
            22.0  0.021865460012826354  \\
            23.0  0.2319919043106386  \\
            24.0  0.2365792603712995  \\
            25.0  -0.03487328929893474  \\
            26.0  -0.32078482042887224  \\
            27.0  -0.26777762021264917  \\
            28.0  -0.2703841774661714  \\
            29.0  -0.27647594809586484  \\
            30.0  -0.2938271597087432  \\
        }
        ;
    \addlegendentry {Random + EKF}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  -1.2655120947784013  \\
            3.0  -1.2648585485855428  \\
            4.0  -1.2566782548125464  \\
            5.0  -0.6951913638246447  \\
            6.0  -0.8454205393846366  \\
            7.0  -0.49549155545271806  \\
            8.0  -1.1307084425340963  \\
            9.0  -0.9429922424325728  \\
            10.0  -0.843357425204674  \\
            11.0  -0.9512462224344316  \\
            12.0  -1.105330304277645  \\
            13.0  -1.0328497238904644  \\
            14.0  -1.003553797001756  \\
            15.0  -0.9677988776233304  \\
            16.0  -0.849851028528106  \\
            17.0  -0.5693214030763121  \\
            18.0  -0.9302484134919178  \\
            19.0  -2.3596152411208395  \\
            20.0  -1.3169662294645303  \\
            21.0  -0.9161321377470324  \\
            22.0  -0.9750771337898436  \\
            23.0  -1.0579341797010817  \\
            24.0  -1.0983077718034417  \\
            25.0  -1.1808790771532154  \\
            26.0  -1.179424199721378  \\
            27.0  -1.1652615923310672  \\
            28.0  -1.177863669214408  \\
            29.0  -1.1151237608515434  \\
            30.0  -1.2770541072311443  \\
        }
        ;
    \addlegendentry {MPC + EKF}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  -1.2655120947784013  \\
            3.0  -0.6914439591736582  \\
            4.0  -2.5519247588907685  \\
            5.0  -3.9184908701350665  \\
            6.0  -4.339953040284092  \\
            7.0  -4.220445568646506  \\
            8.0  -4.875992717819889  \\
            9.0  -5.007774529971049  \\
            10.0  -5.06282195903667  \\
            11.0  -5.511323962139108  \\
            12.0  -5.756008146522032  \\
            13.0  -5.090949875023587  \\
            14.0  -2.556174207597563  \\
            15.0  -6.815440806683252  \\
            16.0  -5.500001213131399  \\
            17.0  -5.692164177798747  \\
            18.0  -5.966782378522645  \\
            19.0  -6.033625085288099  \\
            20.0  -6.322633339772843  \\
            21.0  -6.028447733302162  \\
            22.0  -6.166605809201569  \\
            23.0  -4.520400793730662  \\
            24.0  -4.914944916341645  \\
            25.0  -4.730928667185697  \\
            26.0  -5.449701037539428  \\
            27.0  -7.047296576239198  \\
            28.0  -15.360550004221832  \\
            29.0  -15.802785368032602  \\
            30.0  -15.970059755978106  \\
        }
        ;
    \addlegendentry {MPC + Regression}
\end{axis}
\end{tikzpicture}


==> figs/reward_miac_plane.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[
    point meta max={nan}, point meta min={nan},
    legend cell align={left}, legend columns={1},
    title={}, 
    title style={at={(0.5,1)}, anchor=south, font={\fontsize{14 pt}{18.2 pt}\selectfont}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, rotate=0.0, align=center},
    legend style={
        color={rgb,1:red,0.0;green,0.0;blue,0.0},
        draw opacity=1.0, line width=1, solid,
        fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity=1.0, text opacity=1.0,
        font={\fontsize{14 pt}{18 pt}\selectfont},
        text={rgb,1:red,0.0;green,0.0;blue,0.0},
        cells={anchor=center}, at={(0.02, 0.98)}, anchor=north west
    },
    axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity=1.0},
    anchor=north west, xshift=1mm, yshift=-1mm,
    width=150.4mm, height=99.6mm,
    scaled x ticks=false,
    xlabel={Time Step},
    xlabel style={
        at={(ticklabel cs:0.5)}, anchor=near ticklabel,
        font={\fontsize{14 pt}{14.3 pt}\selectfont},
        color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, rotate=0.0
    },
    x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity=1.0},
    x tick label style={
        font={\fontsize{14 pt}{10.4 pt}\selectfont},
        color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, rotate=0.0
    },
    xmajorgrids=true,
    xmin=-0.4700000000000024, xmax=51.47,
    xticklabels={$0$,$10$,$20$,$30$,$40$,$50$},
    xtick={0.0,10.0,20.0,30.0,40.0,50.0},
    xtick align=inside,
    x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=0.1, line width=0.5, solid},
    axis x line*=left,
    x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, line width=1, solid},
    scaled y ticks=false,
    ylabel={Accumulated Reward},
    ylabel style={
        at={(ticklabel cs:0.5)}, anchor=near ticklabel,
        font={\fontsize{14 pt}{14.3 pt}\selectfont},
        color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, rotate=0.0
    },
    y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity=1.0},
    y tick label style={
        font={\fontsize{14 pt}{10.4 pt}\selectfont},
        color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, rotate=0.0
    },
    ymajorgrids=true,
    ymin=-1.1200000000000045, ymax=109.12,
    yticklabels={$0$,$25$,$50$,$75$,$100$},
    ytick={0.0,25.0,50.0,75.0,100.0},
    ytick align=inside,
    y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=0.1, line width=0.5, solid},
    axis y line*=left,
    y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity=1.0, line width=1, solid},
    colorbar=false
]
% (Plot data continues here unchanged)
% Keep the \addplot... and \addlegendentry... lines from your original code
\addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, line width=1, solid]
    table[row sep=\\] {
    1.0  3.0 \\
    2.0  4.0 \\
    % ... and so on (keep your data)
    50.0  106.0 \\
};
\addlegendentry{BiLQR}

\addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, line width=1, solid]
    table[row sep=\\] {
    1.0  2.0 \\
    2.0  3.0 \\
    % ... and so on
    50.0  55.0 \\
};
\addlegendentry{Random+EKF}

\addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, line width=1, solid]
    table[row sep=\\] {
    1.0  3.0 \\
    2.0  4.0 \\
    % ... and so on
    50.0  37.0 \\
};
\addlegendentry{MPC+EKF}

\end{axis}
\end{tikzpicture}


==> figs/track_mp.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Time Step}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2.4000000000000057}, xmax={82.4}, xticklabels={{$0$,$20$,$40$,$60$,$80$}}, xtick={{0.0,20.0,40.0,60.0,80.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Mass Estimate}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.15714739243775977}, ymax={2.9757975050507737}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$}}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5}}, ytick align={inside}, yticklabel style={font={{\fontsize{14 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,1.4804321149935606)
            (2.0,1.4729842067918115)
            (3.0,1.3983433447672702)
            (4.0,1.2677675519523928)
            (5.0,1.5002982033205767)
            (6.0,1.139296819690614)
            (7.0,1.1365559449177092)
            (8.0,1.4975110758434964)
            (9.0,1.4872584315934887)
            (10.0,1.4899418727527292)
            (11.0,1.5755937191299432)
            (12.0,1.6388677729756875)
            (13.0,1.637729564691489)
            (14.0,1.6495486562344521)
            (15.0,1.6250930190518902)
            (16.0,1.6328020225877011)
            (17.0,1.5011723852354648)
            (18.0,1.4821522582149271)
            (19.0,1.5713062516502683)
            (20.0,1.582954978934511)
            (21.0,1.5730080165676563)
            (22.0,1.560296276827127)
            (23.0,1.552259550619621)
            (24.0,1.5527578817494594)
            (25.0,1.558581384591182)
            (26.0,1.5549989629269505)
            (27.0,1.5233167703472086)
            (28.0,1.5146254094172666)
            (29.0,1.5115162380066176)
            (30.0,1.5151467783965724)
            (31.0,1.5138721799077723)
            (32.0,1.5169482795126041)
            (33.0,1.5054455985981419)
            (34.0,1.5135397853030292)
            (35.0,1.5232177777387956)
            (36.0,1.5367808048601184)
            (37.0,1.5393602567384361)
            (38.0,1.5442346512973586)
            (39.0,1.5429015648669393)
            (40.0,1.5435988707300834)
            (41.0,1.5553173140661805)
            (42.0,1.5829577814794449)
            (43.0,1.6801162076706833)
            (44.0,2.134408708546166)
            (45.0,2.1319609978717264)
            (46.0,2.1314656584660154)
            (47.0,2.131693476912997)
            (48.0,2.130217204113401)
            (49.0,2.1304986036824416)
            (50.0,2.131435428474492)
            (51.0,2.130315294572133)
            (52.0,2.1398262956538856)
            (53.0,2.1412811549483615)
            (54.0,2.141027099225258)
            (55.0,2.141024048171085)
            (56.0,2.140531554175427)
            (57.0,2.140677591459749)
            (58.0,2.140513187561888)
            (59.0,2.1399732609031337)
            (60.0,2.141067404623975)
            (61.0,2.144824807466377)
            (62.0,2.141360911541008)
            (63.0,2.1324406364003003)
            (64.0,2.1315758098739885)
            (65.0,2.1324819759071665)
            (66.0,2.132331667038479)
            (67.0,2.1314559105254878)
            (68.0,2.130224483126073)
            (69.0,2.1296973836231814)
            (70.0,2.1265010677549414)
            (71.0,2.1273043042387703)
            (72.0,2.1273477052541723)
            (73.0,2.1266985950058688)
            (74.0,2.125937908039138)
            (75.0,2.126730845536503)
            (76.0,2.125014445193078)
            (77.0,2.1395092125294637)
            (78.0,2.1398941900075177)
            (79.0,2.1402039818466134)
            (80.0,2.139768084106508)
            (80.0,2.083057540874478)
            (79.0,2.083482113765426)
            (78.0,2.0831626356403934)
            (77.0,2.082476101998899)
            (76.0,2.0668435272712284)
            (75.0,2.0685021083406054)
            (74.0,2.067692678719941)
            (73.0,2.0684394113747397)
            (72.0,2.069078693226917)
            (71.0,2.0690352783850714)
            (70.0,2.0682258272752394)
            (69.0,2.0713899184029865)
            (68.0,2.0719140692227405)
            (67.0,2.0731203692580507)
            (66.0,2.073961322627675)
            (65.0,2.074111512025373)
            (64.0,2.0731924854047183)
            (63.0,2.074048597597257)
            (62.0,2.0811852438332705)
            (61.0,2.0845448999524)
            (60.0,2.0801275610653986)
            (59.0,2.0790143340915197)
            (58.0,2.0795523381639525)
            (57.0,2.0797162652801897)
            (56.0,2.079569584707928)
            (55.0,2.080060160668038)
            (54.0,2.0800632106252714)
            (53.0,2.08031699618631)
            (52.0,2.0788530965061693)
            (51.0,2.068043400498074)
            (50.0,2.0690341700230688)
            (49.0,2.067986383857011)
            (48.0,2.0676855335507227)
            (47.0,2.069138142455032)
            (46.0,2.0689061106988658)
            (45.0,2.0693960021024953)
            (44.0,2.071776530969779)
            (43.0,1.5676572897149303)
            (42.0,1.4625624452210562)
            (41.0,1.4286585335541038)
            (40.0,1.4163854058357854)
            (39.0,1.4156143479412786)
            (38.0,1.4168323890644066)
            (37.0,1.4115848052195343)
            (36.0,1.4085548566021804)
            (35.0,1.3943875777299153)
            (34.0,1.3841781178462929)
            (33.0,1.375917646350107)
            (32.0,1.3871590386571084)
            (31.0,1.3840440599353023)
            (30.0,1.3852128574316833)
            (29.0,1.381036067615451)
            (28.0,1.3609958838849794)
            (27.0,1.3694001512190144)
            (26.0,1.3823623273212802)
            (25.0,1.3851993155435307)
            (24.0,1.3792148427094635)
            (23.0,1.3786680669193168)
            (22.0,1.3865438891164932)
            (21.0,1.399117181883077)
            (20.0,1.4074883298274448)
            (19.0,1.3949398942080378)
            (18.0,1.2230898661004195)
            (17.0,1.2416845060187283)
            (16.0,1.3273949574546613)
            (15.0,1.3164360619969075)
            (14.0,1.3404883886136714)
            (13.0,1.328511396748616)
            (12.0,1.3269957396440653)
            (11.0,1.260272703688773)
            (10.0,1.1684500600314731)
            (9.0,1.165752823345589)
            (8.0,1.1754101249880253)
            (7.0,0.6084638512240651)
            (6.0,0.6103093489924968)
            (5.0,0.5547612558437578)
            (4.0,-0.06847914062204619)
            (3.0,0.020371339708316283)
            (2.0,0.058839160348562514)
            (1.0,1.4804321149935606)
            (1.0,1.4804321149935606)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (1.0,1.4804321149935606)
            (2.0,1.4729842067918115)
            (3.0,1.3983433447672702)
            (4.0,1.2677675519523928)
            (5.0,1.5002982033205767)
            (6.0,1.139296819690614)
            (7.0,1.1365559449177092)
            (8.0,1.4975110758434964)
            (9.0,1.4872584315934887)
            (10.0,1.4899418727527292)
            (11.0,1.5755937191299432)
            (12.0,1.6388677729756875)
            (13.0,1.637729564691489)
            (14.0,1.6495486562344521)
            (15.0,1.6250930190518902)
            (16.0,1.6328020225877011)
            (17.0,1.5011723852354648)
            (18.0,1.4821522582149271)
            (19.0,1.5713062516502683)
            (20.0,1.582954978934511)
            (21.0,1.5730080165676563)
            (22.0,1.560296276827127)
            (23.0,1.552259550619621)
            (24.0,1.5527578817494594)
            (25.0,1.558581384591182)
            (26.0,1.5549989629269505)
            (27.0,1.5233167703472086)
            (28.0,1.5146254094172666)
            (29.0,1.5115162380066176)
            (30.0,1.5151467783965724)
            (31.0,1.5138721799077723)
            (32.0,1.5169482795126041)
            (33.0,1.5054455985981419)
            (34.0,1.5135397853030292)
            (35.0,1.5232177777387956)
            (36.0,1.5367808048601184)
            (37.0,1.5393602567384361)
            (38.0,1.5442346512973586)
            (39.0,1.5429015648669393)
            (40.0,1.5435988707300834)
            (41.0,1.5553173140661805)
            (42.0,1.5829577814794449)
            (43.0,1.6801162076706833)
            (44.0,2.134408708546166)
            (45.0,2.1319609978717264)
            (46.0,2.1314656584660154)
            (47.0,2.131693476912997)
            (48.0,2.130217204113401)
            (49.0,2.1304986036824416)
            (50.0,2.131435428474492)
            (51.0,2.130315294572133)
            (52.0,2.1398262956538856)
            (53.0,2.1412811549483615)
            (54.0,2.141027099225258)
            (55.0,2.141024048171085)
            (56.0,2.140531554175427)
            (57.0,2.140677591459749)
            (58.0,2.140513187561888)
            (59.0,2.1399732609031337)
            (60.0,2.141067404623975)
            (61.0,2.144824807466377)
            (62.0,2.141360911541008)
            (63.0,2.1324406364003003)
            (64.0,2.1315758098739885)
            (65.0,2.1324819759071665)
            (66.0,2.132331667038479)
            (67.0,2.1314559105254878)
            (68.0,2.130224483126073)
            (69.0,2.1296973836231814)
            (70.0,2.1265010677549414)
            (71.0,2.1273043042387703)
            (72.0,2.1273477052541723)
            (73.0,2.1266985950058688)
            (74.0,2.125937908039138)
            (75.0,2.126730845536503)
            (76.0,2.125014445193078)
            (77.0,2.1395092125294637)
            (78.0,2.1398941900075177)
            (79.0,2.1402039818466134)
            (80.0,2.139768084106508)
            (80.0,2.1964786273385384)
            (79.0,2.196925849927801)
            (78.0,2.196625744374642)
            (77.0,2.1965423230600285)
            (76.0,2.183185363114928)
            (75.0,2.1849595827324)
            (74.0,2.1841831373583354)
            (73.0,2.184957778636998)
            (72.0,2.1856167172814276)
            (71.0,2.185573330092469)
            (70.0,2.1847763082346434)
            (69.0,2.1880048488433763)
            (68.0,2.1885348970294056)
            (67.0,2.189791451792925)
            (66.0,2.190702011449283)
            (65.0,2.19085243978896)
            (64.0,2.1899591343432587)
            (63.0,2.190832675203344)
            (62.0,2.201536579248746)
            (61.0,2.2051047149803544)
            (60.0,2.202007248182551)
            (59.0,2.2009321877147476)
            (58.0,2.201474036959824)
            (57.0,2.201638917639308)
            (56.0,2.201493523642926)
            (55.0,2.2019879356741323)
            (54.0,2.2019909878252446)
            (53.0,2.2022453137104128)
            (52.0,2.200799494801602)
            (51.0,2.1925871886461916)
            (50.0,2.1938366869259154)
            (49.0,2.1930108235078722)
            (48.0,2.192748874676079)
            (47.0,2.194248811370962)
            (46.0,2.194025206233165)
            (45.0,2.1945259936409576)
            (44.0,2.1970408861225525)
            (43.0,1.7925751256264362)
            (42.0,1.7033531177378336)
            (41.0,1.6819760945782571)
            (40.0,1.6708123356243814)
            (39.0,1.6701887817926)
            (38.0,1.6716369135303106)
            (37.0,1.667135708257338)
            (36.0,1.6650067531180563)
            (35.0,1.652047977747676)
            (34.0,1.6429014527597656)
            (33.0,1.6349735508461767)
            (32.0,1.6467375203680998)
            (31.0,1.6437002998802424)
            (30.0,1.6450806993614615)
            (29.0,1.6419964083977843)
            (28.0,1.668254934949554)
            (27.0,1.6772333894754028)
            (26.0,1.7276355985326208)
            (25.0,1.7319634536388333)
            (24.0,1.7263009207894553)
            (23.0,1.7258510343199254)
            (22.0,1.7340486645377606)
            (21.0,1.7468988512522357)
            (20.0,1.7584216280415772)
            (19.0,1.7476726090924988)
            (18.0,1.7412146503294348)
            (17.0,1.7606602644522014)
            (16.0,1.938209087720741)
            (15.0,1.9337499761068728)
            (14.0,1.9586089238552329)
            (13.0,1.9469477326343618)
            (12.0,1.9507398063073098)
            (11.0,1.8909147345711133)
            (10.0,1.8114336854739852)
            (9.0,1.8087640398413884)
            (8.0,1.8196120266989675)
            (7.0,1.6646480386113534)
            (6.0,1.6682842903887312)
            (5.0,2.4458351507973957)
            (4.0,2.604014244526832)
            (3.0,2.7763153498262243)
            (2.0,2.8871292532350603)
            (1.0,1.4804321149935606)
            (1.0,1.4804321149935606)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  1.4804321149935606  \\
            2.0  1.4729842067918115  \\
            3.0  1.3983433447672702  \\
            4.0  1.2677675519523928  \\
            5.0  1.5002982033205767  \\
            6.0  1.139296819690614  \\
            7.0  1.1365559449177092  \\
            8.0  1.4975110758434964  \\
            9.0  1.4872584315934887  \\
            10.0  1.4899418727527292  \\
            11.0  1.5755937191299432  \\
            12.0  1.6388677729756875  \\
            13.0  1.637729564691489  \\
            14.0  1.6495486562344521  \\
            15.0  1.6250930190518902  \\
            16.0  1.6328020225877011  \\
            17.0  1.5011723852354648  \\
            18.0  1.4821522582149271  \\
            19.0  1.5713062516502683  \\
            20.0  1.582954978934511  \\
            21.0  1.5730080165676563  \\
            22.0  1.560296276827127  \\
            23.0  1.552259550619621  \\
            24.0  1.5527578817494594  \\
            25.0  1.558581384591182  \\
            26.0  1.5549989629269505  \\
            27.0  1.5233167703472086  \\
            28.0  1.5146254094172666  \\
            29.0  1.5115162380066176  \\
            30.0  1.5151467783965724  \\
            31.0  1.5138721799077723  \\
            32.0  1.5169482795126041  \\
            33.0  1.5054455985981419  \\
            34.0  1.5135397853030292  \\
            35.0  1.5232177777387956  \\
            36.0  1.5367808048601184  \\
            37.0  1.5393602567384361  \\
            38.0  1.5442346512973586  \\
            39.0  1.5429015648669393  \\
            40.0  1.5435988707300834  \\
            41.0  1.5553173140661805  \\
            42.0  1.5829577814794449  \\
            43.0  1.6801162076706833  \\
            44.0  2.134408708546166  \\
            45.0  2.1319609978717264  \\
            46.0  2.1314656584660154  \\
            47.0  2.131693476912997  \\
            48.0  2.130217204113401  \\
            49.0  2.1304986036824416  \\
            50.0  2.131435428474492  \\
            51.0  2.130315294572133  \\
            52.0  2.1398262956538856  \\
            53.0  2.1412811549483615  \\
            54.0  2.141027099225258  \\
            55.0  2.141024048171085  \\
            56.0  2.140531554175427  \\
            57.0  2.140677591459749  \\
            58.0  2.140513187561888  \\
            59.0  2.1399732609031337  \\
            60.0  2.141067404623975  \\
            61.0  2.144824807466377  \\
            62.0  2.141360911541008  \\
            63.0  2.1324406364003003  \\
            64.0  2.1315758098739885  \\
            65.0  2.1324819759071665  \\
            66.0  2.132331667038479  \\
            67.0  2.1314559105254878  \\
            68.0  2.130224483126073  \\
            69.0  2.1296973836231814  \\
            70.0  2.1265010677549414  \\
            71.0  2.1273043042387703  \\
            72.0  2.1273477052541723  \\
            73.0  2.1266985950058688  \\
            74.0  2.125937908039138  \\
            75.0  2.126730845536503  \\
            76.0  2.125014445193078  \\
            77.0  2.1395092125294637  \\
            78.0  2.1398941900075177  \\
            79.0  2.1402039818466134  \\
            80.0  2.139768084106508  \\
        }
        ;
    \addlegendentry {BiLQR}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  1.4804321149935606  \\
            35.0  1.4804321149935606  \\
            35.0  2.1304321149935608  \\
            80.0  2.1304321149935608  \\
        }
        ;
    \addlegendentry {True Mass}
\end{axis}
\end{tikzpicture}

